Push- and Pull-based Effective Communication in Cyber-Physical Systems

In Cyber Physical Systems (CPSs), two groups of actors interact toward the maximization of system performance: the sensors, observing and disseminating the system state, and the actuators, performing physical decisions based on the received information. While it is generally assumed that sensors periodically transmit updates, returning the feedback signal only when necessary, and consequently adapting the physical decisions to the communication policy, can significantly improve the efficiency of the system. In particular, the choice between push-based communication, in which updates are initiated autonomously by the sensors, and pull-based communication, in which they are requested by the actuators, is a key design step. In this work, we propose an analytical model for optimizing push- and pull-based communication in CPSs, observing that the policy optimality coincides with Value of Information (VoI) maximization. Our results also highlight that, despite providing a better optimal solution, implementable push-based communication strategies may underperform even in relatively simple scenarios.

==> markov_model.tex <==
\vspace{-0.7cm}
\begin{tikzpicture}[->, shorten >=2pt, line width=0.5 pt, node distance =1 cm]
                        ]
\node (n0)  [circle,draw] {$0$};
\node (n4)  [circle,draw,below right=of n0] {$4$};
\node (n1)  [circle,draw,above right=of n0] {$1$};
\node (n2)  [circle,draw, right=of n1] {$2$};
\node (n3)  [circle,draw, right=of n2] {$3$};

\path (n0) edge [bend left] node [right]{$a_2,p=0.5$} (n4);
\path (n0) edge [bend right] node [right]{$a_2,p=0.5$} (n1);
\path (n0) edge [bend left] node [left]{$a_1$} (n1);
\path (n1) edge node [above]{$a_1$} (n2);
\path (n2) edge node [above]{$a_1$} (n3);
\path (n3) edge [bend right=110] node [below,near start]{$a_1$} (n0);
\path (n4) edge [loop right] node [right]{$a_1$} (n4);
\path (n4) edge [bend left] node [left]{$a_2$} (n0);

\path (n2) edge [loop below] node [below right]{$a_2$} (n2);
\path (n3) edge [loop below] node [below right]{$a_2$} (n3);
\path (n1) edge [loop above] node [right]{$a_2$} (n1);

\end{tikzpicture}


==> results/AOI/all_states.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height = 0.21\linewidth,
width = 0.28\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Peak AoI},
xmin=-0.05, xmax=9.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PMF},
xtick={0.5,2.5,4.5,6.5,8.5},
xticklabels={0,2,4,6,8},
ymin=0, ymax=0.6,
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0,0) rectangle (axis cs:1,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{Pull}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.2,0) rectangle (axis cs:1.45,0.0126968004062976);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.2,0) rectangle (axis cs:2.45,0.436826364200666);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.2,0) rectangle (axis cs:3.45,0.541335139100502);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:4.2,0) rectangle (axis cs:4.45,0.00914169629253428);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{Push}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.55,0) rectangle (axis cs:1.8,0.470063766153152);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.55,0) rectangle (axis cs:2.8,0.0918119744935387);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.55,0) rectangle (axis cs:3.8,0.150386547034592);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:4.55,0) rectangle (axis cs:4.8,0.148129338073472);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:5.55,0) rectangle (axis cs:5.8,0.0718356751876305);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:6.55,0) rectangle (axis cs:6.8,0.0309237627673382);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:7.55,0) rectangle (axis cs:7.8,0.0166469160882569);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:8.55,0) rectangle (axis cs:8.8,0.00818238248405846);
\end{axis}

\end{tikzpicture}


==> results/AOI/heatmap_pull.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = 0.21\linewidth,
width = 0.28\linewidth,
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={State},
xmin=-0.5, xmax=29.5,
xtick={0,9,19,29},
xticklabels={1,10,20,30},
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={Peak AoI},
ymin=0.5, ymax=9.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=29.5, ymin=9.5, ymax=-0.5] {results/AOI/heatmap_pull-000.png};
\end{axis}

\end{tikzpicture}


==> results/AOI/heatmap_push.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = 0.21\linewidth,
width = 0.28\linewidth,
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick={0,9,19,29},
xticklabels={1,10,20,30},
xlabel={State},
xmin=-0.5, xmax=29.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={Peak AoI},
ymin=0.5, ymax=9.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=29.5, ymin=9.5, ymax=-0.5] {results/AOI/heatmap_push-000.png};
\end{axis}

\end{tikzpicture}


==> results/colormaps/cost_matrix_pull_sparse_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\beta$},
xmin=-0.5, xmax=20.5,
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=13.5, ymax=-0.5] {results/colormaps/cost_matrix_pull_sparse_reward-004.png};
\end{axis}

\end{tikzpicture}


==> results/colormaps/cost_matrix_pull_spread_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\beta$},
xmin=-0.5, xmax=20.5,
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=13.5, ymax=-0.5] {results/colormaps/cost_matrix_pull_spread_reward-004.png};
\end{axis}

\end{tikzpicture}


==> results/colormaps/cost_matrix_push_sparse_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\beta$},
xmin=-0.5, xmax=20.5,
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=13.5, ymax=-0.5] {results/colormaps/cost_matrix_push_sparse_reward-004.png};
\end{axis}

\end{tikzpicture}


==> results/colormaps/cost_matrix_push_spread_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\beta$},
xmin=-0.5, xmax=20.5,
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=13.5, ymax=-0.5] {results/colormaps/cost_matrix_push_spread_reward-004.png};
\end{axis}

\end{tikzpicture}


==> results/colormaps/reward_matrix_pull_sparse_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=2,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\beta$},
xmin=-0.5, xmax=20.5,
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=13.5, ymax=-0.5] {results/colormaps/reward_matrix_pull_sparse_reward-004.png};
\end{axis}

\end{tikzpicture}


==> results/colormaps/reward_matrix_pull_spread_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=8,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\beta$},
xmin=-0.5, xmax=20.5,
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=13.5, ymax=-0.5] {results/colormaps/reward_matrix_pull_spread_reward-004.png};
\end{axis}

\end{tikzpicture}


==> results/colormaps/reward_matrix_push_sparse_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=2,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\beta$},
xmin=-0.5, xmax=20.5,
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=13.5, ymax=-0.5] {results/colormaps/reward_matrix_push_sparse_reward-004.png};
\end{axis}

\end{tikzpicture}


==> results/colormaps/reward_matrix_push_spread_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=8,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\beta$},
xmin=-0.5, xmax=20.5,
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=13.5, ymax=-0.5] {results/colormaps/reward_matrix_push_spread_reward-004.png};
\end{axis}

\end{tikzpicture}

